ForestColl: Throughput-Optimal Collective Communications on Heterogeneous Network Fabrics

As modern DNN models grow ever larger, collective communications between the accelerators (allreduce, etc.) emerge as a significant performance bottleneck. Designing efficient communication schedules is challenging, given today's heterogeneous and diverse network fabrics. We present ForestColl, a tool that generates throughput-optimal schedules for any network topology. ForestColl constructs broadcast/aggregation spanning trees as the communication schedule, achieving theoretical optimality. Its schedule generation runs in polynomial time and is highly scalable. ForestColl supports any network fabric, including both switching fabrics and direct accelerator connections. We evaluated ForestColl on AMD MI250 and NVIDIA DGX A100 & H100 clusters. ForestColl showed significant improvements over the vendors' own optimized communication libraries across various settings and in LLM training. ForestColl also outperformed other state-of-the-art schedule generation techniques with both more efficient generated schedules and substantially faster generation speed.

==> appendix/figure/topo.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $v^s_1$};
    
    \path[latex-latex,anchor=east,line width=1pt] (10.north) edge node {$10b$} (10.north|-14.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $v^s_2$};
    
    \path[latex-latex,anchor=east,line width=1pt] (0.south) edge node {$10b$} (0.south|-4.north);
    \path[latex-latex,line width=1pt] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $v^s_0$};
    
    \path[latex-latex,anchor=east] (0.north) edge node {$b$} (0.north|-20.south);
    \path[latex-latex] (1.north) edge (1.north|-20.south);
    \path[latex-latex] (2.north) edge (2.north|-20.south);
    \path[latex-latex] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,anchor=east] (10.south) edge node {$b$} (10.south|-20.north);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[latex-latex] (12.south) edge (12.south|-20.north);
    \path[latex-latex] (13.south) edge (13.south|-20.north);
\end{tikzpicture}
}

==> appendix/figure/topo2.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $v^s_1$};
    
    \path[latex-latex,anchor=east,line width=1pt] (10.north) edge node {$10$} (10.north|-14.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $v^s_2$};
    
    \path[latex-latex,anchor=east,line width=1pt] (0.south) edge node {$10$} (0.south|-4.north);
    \path[latex-latex,line width=1pt] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $v^s_0$};
    
    \path[latex-latex,anchor=east] (0.north) edge node {$1$} (0.north|-20.south);
    \path[latex-latex] (1.north) edge (1.north|-20.south);
    \path[latex-latex] (2.north) edge (2.north|-20.south);
    \path[latex-latex] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,anchor=east] (10.south) edge node {$1$} (10.south|-20.north);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[latex-latex] (12.south) edge (12.south|-20.north);
    \path[latex-latex] (13.south) edge (13.south|-20.north);
\end{tikzpicture}
}

==> appendix/figure/topo_partition.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $v^s_1$};
    
    \path[latex-latex,line width=1pt] (10.north) edge (10.north|-14.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $v^s_2$};
    
    \path[latex-latex,line width=1pt] (0.south) edge (0.south|-4.north);
    \path[latex-latex,line width=1pt] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $v^s_0$};
    
    \path[latex-latex] (0.north) edge (0.north|-20.south);
    \path[latex-latex] (1.north) edge (1.north|-20.south);
    \path[latex-latex] (2.north) edge (2.north|-20.south);
    \path[latex-latex] (3.north) edge (3.north|-20.south);
    
    \draw[line width=0.75pt, dashed] plot [smooth, tension=1.5] coordinates { (-2.75,1.5) (0,0.7) (2.75,1.5) };
    \node[font=\Large] at (2.5, 1.7) {$S^*$};
    
    \path[latex-latex] (10.south) edge (10.south|-20.north);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[latex-latex] (12.south) edge (12.south|-20.north);
    \path[latex-latex] (13.south) edge (13.south|-20.north);
\end{tikzpicture}
}

==> appendix/figure/topo_split.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};

    \node[node,text width=3.5cm,draw=none]	(14)	at (0,0.5+2.5) {};

    \draw[-latex,line width=1pt] (10.north) to[out=70, in=110] (11.north);
    \draw[-latex,line width=1pt] (11.north) to[out=70, in=110] (12.north);
    \draw[-latex,line width=1pt] (12.north) to[out=70, in=110] (13.north);
    \draw[-latex, anchor=south,line width=1pt] (13.70) to[out=110, in=70] node {$10$} (10.110);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};
    
    \node[node,text width=3.5cm,draw=none]	(4)	at (0,-0.5-2.5) {};
    
    \draw[-latex,line width=1pt] (0.south) to[out=-70, in=-110] (1.south);
    \draw[-latex,line width=1pt] (1.south) to[out=-70, in=-110] (2.south);
    \draw[-latex,line width=1pt] (2.south) to[out=-70, in=-110] (3.south);
    \draw[-latex, anchor=north,line width=1pt] (3.-70) to[out=-110, in=-70] node {$10$} (0.-110);
    
    \path[latex-latex, anchor=east] (0.north) edge node {$1$} (0.north|-10.south);
    \path[latex-latex] (1.north) edge (1.north|-11.south);
    \path[latex-latex] (2.north) edge (2.north|-12.south);
    \path[latex-latex] (3.north) edge (3.north|-13.south);
\end{tikzpicture}
}

==> appendix/figure/topo_split2.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};

    \node[node,text width=3.5cm,draw=none]	(14)	at (0,0.5+2.5) {};

    \draw[-latex,line width=1pt] (10.north) to[out=70, in=110] (11.north);
    \draw[-latex,line width=1pt] (11.north) to[out=70, in=110] (12.north);
    \draw[-latex,line width=1pt] (12.north) to[out=70, in=110] (13.north);
    \draw[-latex, anchor=south,line width=1pt] (13.70) to[out=110, in=70] node {$10b$} (10.110);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};
    
    \node[node,text width=3.5cm,draw=none]	(4)	at (0,-0.5-2.5) {};
    
    \draw[-latex,line width=1pt] (0.south) to[out=-70, in=-110] (1.south);
    \draw[-latex,line width=1pt] (1.south) to[out=-70, in=-110] (2.south);
    \draw[-latex,line width=1pt] (2.south) to[out=-70, in=-110] (3.south);
    \draw[-latex, anchor=north,line width=1pt] (3.-70) to[out=-110, in=-70] node {$10b$} (0.-110);

    \draw[latex-] (0.north) to[out=70, in=110] (1.north);
    \draw[latex-] (1.north) to[out=70, in=110] (2.north);
    \draw[latex-] (2.north) to[out=70, in=110] (3.north);
    \draw[latex-] (10.-110) to[out=-110, in=110] (0.110);
    \draw[-latex] (10.south) to[out=-70, in=-110] (11.south);
    \draw[-latex] (11.south) to[out=-70, in=-110] (12.south);
    \draw[-latex] (12.south) to[out=-70, in=-110] (13.south);
    \draw[-latex,anchor=west] (13.-70) to[out=-70, in=70] node {$b$} (3.70);

    \draw[line width=0.75pt, dashed] plot [smooth, tension=1.5] coordinates { (-2.75,1.3) (0,0.5) (2.75,1.3) };
    \node[font=\Large] at (2.5, 1.5) {$S^*$};
\end{tikzpicture}
}

==> appendix/figure/topo_split_tree.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node, line width=1pt]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};

    \node[node,text width=3.5cm,draw=none]	(14)	at (0,0.5+2.5) {};

    \draw[-latex] (10.north) to[out=70, in=110] (11.north);
    \draw[-latex] (11.north) to[out=70, in=110] (12.north);
    \draw[-latex] (12.north) to[out=70, in=110] (13.north);
    \draw[-latex, draw=none] (13.70) to[out=110, in=70] (10.110);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};

    \node[node,text width=3.5cm,draw=none]	(4)	at (0,-0.5-2.5) {};
    
    \draw[-latex] (0.south) to[out=-70, in=-110] (1.south);
    \draw[-latex] (1.south) to[out=-70, in=-110] (2.south);
    \draw[-latex] (2.south) to[out=-70, in=-110] (3.south);
    \draw[-latex, draw=none] (3.-70) to[out=-110, in=-70] (0.-110);
    
    \path[latex-] (0.north) edge (0.north|-10.south);
\end{tikzpicture}
}

==> appendix/figure/topo_tree.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node, line width=1pt]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $v^s_1$};
    
    \path[-latex] (10.north) edge (10.north|-14.south);
    \path[latex-] (11.north) edge (11.north|-14.south);
    \path[latex-] (12.north) edge (12.north|-14.south);
    \path[latex-] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $v^s_2$};
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $v^s_0$};
    
    \path[latex-] (0.north) edge (0.north|-20.south);
    \path[latex-] (1.north) edge (1.north|-20.south);
    \path[latex-] (2.north) edge (2.north|-20.south);
    \path[latex-] (3.north) edge (3.north|-20.south);
    
    \path[-latex] (10.south) edge (10.south|-20.north);
\end{tikzpicture}
}

==> appendix/figure/topo_tree2.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node, line width=1pt]	(10)	at (-1.5,2.5-1) {$v^c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$v^c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$v^c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$v^c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $v^s_1$};
    
    \draw (10.north) -- ($(14.south -| -1, 0)$);
    \draw[-latex] ($(14.south -| -1, 0)$) -- (11.north);
    
    \draw (11.north) -- ($(14.south -| 0, 0)$);
    \draw[-latex] ($(14.south -| 0, 0)$) -- (12.north);
    
    \draw (12.north) -- ($(14.south -| 1, 0)$);
    \draw[-latex] ($(14.south -| 1, 0)$) -- (13.north);
    
    
    \node[node]	(0)	at (-1.5,1-2.5) {$v^c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$v^c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$v^c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$v^c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $v^s_2$};
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $v^s_0$};
    
    \path[latex-] (0.north) edge (0.north|-20.south);
    \path[-latex] (10.south) edge (10.south|-20.north);
    
    \draw (0.south) -- ($(4.north -| -1, 0)$);
    \draw[-latex] ($(4.north -| -1, 0)$) -- (1.south);
    
    \draw (1.south) -- ($(4.north -| 0, 0)$);
    \draw[-latex] ($(4.north -| 0, 0)$) -- (2.south);
    
    \draw (2.south) -- ($(4.north -| 1, 0)$);
    \draw[-latex] ($(4.north -| 1, 0)$) -- (3.south);
\end{tikzpicture}
}

==> figures/a100_comparison.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node,line width=1.5pt]	(10)	at (-1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(11)	at (-0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(12)	at (0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(13)	at (1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node,text width=4cm]	(18)	at (0,0.5+2.5) {NVSwitch};

    \draw[latex-] (11.north) -- ($(18.south -| 0, 0)$);
    \draw ($(18.south -| 0, 0)$) -- (12.north);
    \draw[latex-] (12.north) -- ($(18.south -| 1, 0)$);
    \draw ($(18.south -| 1, 0)$) -- (13.north);

    \node[node]	(0)	at (-1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(1)	at (-0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(2)	at (0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(3)	at (1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node,text width=4cm]	(8)	at (0,-0.5-2.5) {NVSwitch};

    \path[-latex] (10.south) edge (0.north);

    \draw (0.south) -- ($(8.north -| -1, 0)$);
    \draw[-latex] ($(8.north -| -1, 0)$) -- (1.south);
    \draw (1.south) -- ($(8.north -| 0, 0)$);
    \draw[-latex] ($(8.north -| 0, 0)$) -- (2.south);
    \draw (2.south) -- ($(8.north -| 1, 0)$);
    \draw[-latex] ($(8.north -| 1, 0)$) -- (3.south);

    \path[latex-] (13.south) edge (3.north);

    \node[node,text width=4.5cm]	(20)	at (0,0) {InfiniBand Switch};
\end{tikzpicture}
}

==> figures/a100_comparison2.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node,line width=1.5pt]	(10)	at (-1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(11)	at (-0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(12)	at (0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(13)	at (1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node,text width=4cm]	(18)	at (0,0.5+2.5) {NVSwitch};

    \draw (10.north) -- ($(18.south -| -1, 0)$);
    \draw[-latex] ($(18.south -| -1, 0)$) -- (11.north);
    \draw (11.north) -- ($(18.south -| 0, 0)$);
    \draw[-latex] ($(18.south -| 0, 0)$) -- (12.north);
    \draw (12.north) -- ($(18.south -| 1, 0)$);
    \draw[-latex] ($(18.south -| 1, 0)$) -- (13.north);

    \node[node]	(0)	at (-1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(1)	at (-0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(2)	at (0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(3)	at (1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node,text width=4cm]	(8)	at (0,-0.5-2.5) {NVSwitch};

    \path[-latex] (10.south) edge (0.north);

    \draw (0.south) -- ($(8.north -| -1, 0)$);
    \draw[-latex] ($(8.north -| -1, 0)$) -- (1.south);
    \draw (1.south) -- ($(8.north -| 0, 0)$);
    \draw[-latex] ($(8.north -| 0, 0)$) -- (2.south);
    \draw (2.south) -- ($(8.north -| 1, 0)$);
    \draw[-latex] ($(8.north -| 1, 0)$) -- (3.south);

    \node[node,text width=4.5cm]	(20)	at (0,0) {InfiniBand Switch};
\end{tikzpicture}
}

==> figures/a100_small_correct.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node,line width=1.5pt]	(10)	at (-1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(11)	at (-0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(12)	at (0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(13)	at (1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node,gray!70,text width=4cm]	(18)	at (0,0.5+2.5) {NVSwitch};

    \draw (10.north) -- ($(18.south -| -1, 0)$);
    \draw[-latex] ($(18.south -| -1, 0)$) -- (11.north);
    \draw (11.north) -- ($(18.south -| 0, 0)$);
    \draw[-latex] ($(18.south -| 0, 0)$) -- (12.north);
    \draw (12.north) -- ($(18.south -| 1, 0)$);
    \draw[-latex] ($(18.south -| 1, 0)$) -- (13.north);

    \node[node]	(0)	at (-1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(1)	at (-0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(2)	at (0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(3)	at (1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node,gray!70,text width=4cm]	(8)	at (0,-0.5-2.5) {NVSwitch};

    \path[-latex] (10.south) edge (0.north);

    \draw (0.south) -- ($(8.north -| -1, 0)$);
    \draw[-latex] ($(8.north -| -1, 0)$) -- (1.south);
    \draw (1.south) -- ($(8.north -| 0, 0)$);
    \draw[-latex] ($(8.north -| 0, 0)$) -- (2.south);
    \draw (2.south) -- ($(8.north -| 1, 0)$);
    \draw[-latex] ($(8.north -| 1, 0)$) -- (3.south);

    \node[node,gray!70,text width=4.5cm]	(20)	at (0,0) {InfiniBand Switch};
\end{tikzpicture}
}

==> figures/a100_small_wrong.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node,line width=1.5pt]	(10)	at (-1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(11)	at (-0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(12)	at (0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(13)	at (1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node,text width=4cm]	(18)	at (0,0.5+2.5) {NVSwitch};

    \path[-latex] (10.north) edge (10.north|-18.south);
    \path[latex-] (11.north) edge (11.north|-18.south);
    \path[latex-] (12.north) edge (12.north|-18.south);
    \path[latex-] (13.north) edge (13.north|-18.south);

    \node[node]	(0)	at (-1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(1)	at (-0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(2)	at (0.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(3)	at (1.5,1-2.5) {\scalebox{0.8}[1]{GPU}};
    \node[node,text width=4cm]	(8)	at (0,-0.5-2.5) {NVSwitch};

    \node[node,text width=4.5cm]	(20)	at (0,0) {InfiniBand Switch};

    \path[-latex] (3.south) edge (3.south|-8.north);
    
    \path[latex-] (0.north) edge (0.north|-20.south);
    \path[latex-] (1.north) edge (1.north|-20.south);
    \path[latex-] (2.north) edge (2.north|-20.south);
    \path[latex-] (3.north) edge (3.north|-20.south);
    
    \path[-latex] (10.south) edge (10.south|-20.north);
\end{tikzpicture}
}

==> figures/a100_topo_single.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    % \draw (-5,-0.35) rectangle (5,0.35);
    % \node (20) at (0,0) {InfiniBand Switch};
    \node[rectangle, minimum width=12cm, minimum height=0.9cm] (20) at (0,-0.1) {\large{InfiniBand Switch Fabric}};
    \draw[thick] (20.north west) -- (20.north east);
    \draw[thick] (20.south west) -- (20.south east);

    \node[node]	(10)	at (-3.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(11)	at (-2.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(12)	at (-1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(13)	at (-0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(14)	at (0.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(15)	at (1.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(16)	at (2.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node]	(17)	at (3.5,2.5-1) {\scalebox{0.8}[1]{GPU}};
    \node[node,text width=7.5cm]	(18)	at (0,0.5+2.5) {NVSwitch};

    % \node[] at (-5.5,2.5-1) {\LARGE{\textbf{\dots}}};
    % \node[] at (5.5,2.5-1) {\LARGE{\textbf{\dots}}};
    
    \path[latex-latex,anchor=east,line width=1pt] (10.north) edge node {300GB/s} (10.north|-18.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-18.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-18.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-18.south);
    \path[latex-latex,line width=1pt] (14.north) edge (14.north|-18.south);
    \path[latex-latex,line width=1pt] (15.north) edge (15.north|-18.south);
    \path[latex-latex,line width=1pt] (16.north) edge (16.north|-18.south);
    \path[latex-latex,anchor=west,line width=1pt] (17.north) edge node {\phantom{300GB/s}} (17.north|-18.south);
            
    % \node[node,text width=8cm]	(20)	at (0,0) {InfiniBand Switch};
    
    \path[latex-latex,anchor=east] (10.south) edge node {25GB/s} (10.south|-20.north);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[latex-latex] (12.south) edge (12.south|-20.north);
    \path[latex-latex] (13.south) edge (13.south|-20.north);
    \path[latex-latex] (14.south) edge (14.south|-20.north);
    \path[latex-latex] (15.south) edge (15.south|-20.north);
    \path[latex-latex] (16.south) edge (16.south|-20.north);
    \path[latex-latex] (17.south) edge (17.south|-20.north);
\end{tikzpicture}
}

==> figures/collective_relation.tex <==
\scalebox{0.8}{
\begin{tikzpicture}
    \node[rectangle,draw=black, line width=1.5pt] (0) at (0,0) {Allgather};
    \node[rectangle,draw=black] (1) at (0,-1.5) {Reduce-Scatter};
    \node[rectangle,draw=black] (2) at (7,0) {Broadcast};
    \node[rectangle,draw=black] (3) at (7,-1.5) {Reduce};
    \node (4) at (1.5,-0.75) {$+$};
    \node[rectangle,draw=black] (5) at (3.5,-0.75) {Allreduce};
    \node (6) at (5.5,-0.75) {$+$};

    \path[latex-latex,anchor=east] (0) edge node {reversed} (1);
    \path[latex-latex,anchor=west] (2) edge node {reversed} (3);
    \path[-latex,anchor=south] (0) edge node {single-root} (2);
    \path[-latex,anchor=north] (1) edge node {single-root} (3);

    \path[-latex] (0) edge (4);
    \path[-latex] (1) edge (4);
    \path[-latex] (4) edge (5);
    \path[-latex] (2) edge (6);
    \path[-latex] (3) edge (6);
    \path[-latex] (6) edge (5);
\end{tikzpicture}
}

==> figures/flow.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
    
    \path[latex-,anchor=east,line width=1pt] (0.south) edge node {$10b$} (0.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[latex-,anchor=east] (0.north) edge node {$b$} (0.north|-20.south);
    
    \path[-latex,anchor=east] (10.south) edge node {$b$} (10.south|-20.north);
    \path[-latex,anchor=east] (11.south) edge node {$b$} (11.south|-20.north);
    \path[-latex,anchor=east] (12.south) edge node {$b$} (12.south|-20.north);
    \path[-latex,anchor=east] (13.south) edge node {$b$} (13.south|-20.north);

    \draw[line width=0.75pt, dashed] plot [smooth, tension=1.5] coordinates { (-2.75,1.5) (0,0.7) (2.75,1.5) };
    \node[font=\Large] at (2.5, 1.7) {$S^*$};

    \draw[line width=0.75pt, dashed] plot [smooth, tension=3] coordinates { (-2.5,-0.65) (-0.95,-1.5) (-2.5,-2.35) };
    \node[font=\Large] at (-0.8,-0.75) {$S'$};
\end{tikzpicture}
}

==> figures/flow2.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \path[latex-latex,line width=1pt,gray] (10.north) edge (10.north|-14.south);
    \path[latex-latex,line width=1pt,gray] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt,gray] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt,gray] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
    
    \path[latex-latex,line width=1pt,gray] (0.south) edge (0.south|-4.north);
    \path[latex-latex,line width=1pt,gray] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt,gray] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt,gray] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[latex-latex,gray] (0.north) edge (0.north|-20.south);
    \path[latex-latex,gray] (1.north) edge (1.north|-20.south);
    \path[latex-latex,gray] (2.north) edge (2.north|-20.south);
    \path[latex-latex,gray] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,gray] (10.south) edge (10.south|-20.north);
    \path[latex-latex,gray] (11.south) edge (11.south|-20.north);
    \path[latex-latex,gray] (12.south) edge (12.south|-20.north);
    \path[latex-latex,gray] (13.south) edge (13.south|-20.north);

    \draw[line width=0.75pt, dashed] plot [smooth, tension=1.5] coordinates { (-2.75,1.5) (0,0.7) (2.75,1.5) };

    \node[circle,line width=1pt,draw=blue] (00)    at (2.5, 2.25) {\textcolor{blue}{$s$}};
    \draw[-latex,line width=1pt,blue] (00) to[bend right=28] node[above,pos=0.3]{$x$} (10);
    \draw[-latex,line width=1pt,blue] (00) to[bend right=25] (11);
    \draw[-latex,line width=1pt,blue] (00) to[bend right=25] (12);
    \draw[-latex,line width=1pt,blue] (00) to[bend right=25] (13);

    \draw[-latex,line width=1pt,blue] (00) to[bend left=35] (0);
    \draw[-latex,line width=1pt,blue] (00) to[bend left=35] (1);
    \draw[-latex,line width=1pt,blue] (00) to[bend left=35] (2);
    \draw[-latex,line width=1pt,blue] (00) to[bend left=25] node[right,pos=0.8]{$x$} (3);
\end{tikzpicture}
}

==> figures/flow_fixed_k.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};

    \node[circle,draw=black] (00)    at (2.5, 2.25) {$s$};
    \draw[-latex] (00) to[bend right=28] node[above,pos=0.3]{$k$} (10);
    \draw[-latex] (00) to[bend right=25] (11);
    \draw[-latex] (00) to[bend right=25] (12);
    \draw[-latex] (00) to[bend right=25] (13);
    
    \path[latex-latex,anchor=east,line width=1pt,blue] (10.north) edge node {$\lfloor 10b/y\rfloor$} (10.north|-14.south);
    \path[latex-latex,line width=1pt,blue] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt,blue] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt,blue] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};

    \draw[-latex] (00) to[bend left=35] (0);
    \draw[-latex] (00) to[bend left=35] (1);
    \draw[-latex] (00) to[bend left=35] (2);
    \draw[-latex] (00) to[bend left=25] node[right,pos=0.8]{$k$} (3);
    
    \path[latex-latex,anchor=east,line width=1pt,blue] (0.south) edge node {$\lfloor 10b/y\rfloor$} (0.south|-4.north);
    \path[latex-latex,line width=1pt,blue] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt,blue] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt,blue] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[latex-latex,anchor=east,blue] (0.north) edge node {$\lfloor b/y\rfloor$} (0.north|-20.south);
    \path[latex-latex,blue] (1.north) edge (1.north|-20.south);
    \path[latex-latex,blue] (2.north) edge (2.north|-20.south);
    \path[latex-latex,blue] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,anchor=east,blue] (10.south) edge node {$\lfloor b/y\rfloor$} (10.south|-20.north);
    \path[latex-latex,blue] (11.south) edge (11.south|-20.north);
    \path[latex-latex,blue] (12.south) edge (12.south|-20.north);
    \path[latex-latex,blue] (13.south) edge (13.south|-20.north);

    
\end{tikzpicture}
}

==> figures/mi250_half_tree.tex <==
\scalebox{0.58}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
\draw (-4,-0.35) rectangle (4,0.35);
% \node at (0,0) {InfiniBand Switch};

\node[node,line width=1.5pt] (0) at (-1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (1) at (-1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (2) at (-1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (3) at (-1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (4) at (-2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (5) at (-2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (6) at (-2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (7) at (-2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (8) at (1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (9) at (1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (10) at (1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (11) at (1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (12) at (2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (13) at (2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (14) at (2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (15) at (2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};

\path[-latex] (0) edge (1);
\path[-latex] (0) edge (4);
\path[-latex] (1) edge (5);
\draw[-latex] (4.west) -| (-3.5, 2.43) |- (6.west);
\draw[-latex] (5.west) -| (-3.6999999999999997, 2.43) |- (7.west);
\path[-latex] (6) edge (2);
\path[-latex] (2) edge (3);

\node[node] (16) at (-1.4, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (17) at (-1.4, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (18) at (-1.4, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (19) at (-1.4, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (20) at (-2.8, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (21) at (-2.8, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (22) at (-2.8, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (23) at (-2.8, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (24) at (1.4, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (25) at (1.4, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (26) at (1.4, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (27) at (1.4, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (28) at (2.8, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (29) at (2.8, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (30) at (2.8, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node,gray] (31) at (2.8, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};

\path[-latex] (16) edge (17);
\path[-latex] (16) edge (20);
\path[-latex] (17) edge (21);
\draw[-latex] (20.west) -| (-3.5, -2.43) |- (22.west);
\draw[-latex] (21.west) -| (-3.6999999999999997, -2.43) |- (23.west);
\path[-latex] (22) edge (18);
\path[-latex] (18) edge (19);

\draw[-latex] (0.east) -| (-0.5, 0) |- (16.east);
\end{tikzpicture}
}

==> figures/mi250_topo.tex <==
\scalebox{0.58}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
\draw (-5,-0.35) rectangle (5,0.35);
\node at (0,0) {InfiniBand Switch};

\node[node] (0) at (-1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (1) at (-1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (2) at (-1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (3) at (-1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (4) at (-2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (5) at (-2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (6) at (-2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (7) at (-2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (8) at (1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (9) at (1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (10) at (1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (11) at (1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (12) at (2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (13) at (2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (14) at (2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (15) at (2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};

\path[latex-latex,line width=0.75pt] (0.240) edge (0.240|-1.north);
\path[latex-latex,line width=0.75pt] (0.260) edge (0.260|-1.north);
\path[latex-latex,line width=0.75pt] (0.280) edge (0.280|-1.north);
\path[latex-latex,line width=0.75pt] (0.300) edge (0.300|-1.north);
\path[latex-latex,line width=0.75pt] (2.240) edge (2.240|-3.north);
\path[latex-latex,line width=0.75pt] (2.260) edge (2.260|-3.north);
\path[latex-latex,line width=0.75pt] (2.280) edge (2.280|-3.north);
\path[latex-latex,line width=0.75pt] (2.300) edge (2.300|-3.north);
\path[latex-latex,line width=0.75pt] (4.240) edge (4.240|-5.north);
\path[latex-latex,line width=0.75pt] (4.260) edge (4.260|-5.north);
\path[latex-latex,line width=0.75pt] (4.280) edge (4.280|-5.north);
\path[latex-latex,line width=0.75pt] (4.300) edge (4.300|-5.north);
\path[latex-latex,line width=0.75pt] (6.240) edge (6.240|-7.north);
\path[latex-latex,line width=0.75pt] (6.260) edge (6.260|-7.north);
\path[latex-latex,line width=0.75pt] (6.280) edge (6.280|-7.north);
\path[latex-latex,line width=0.75pt] (6.300) edge (6.300|-7.north);
\path[latex-latex,line width=0.75pt] (8.240) edge (8.240|-9.north);
\path[latex-latex,line width=0.75pt] (8.260) edge (8.260|-9.north);
\path[latex-latex,line width=0.75pt] (8.280) edge (8.280|-9.north);
\path[latex-latex,line width=0.75pt] (8.300) edge (8.300|-9.north);
\path[latex-latex,line width=0.75pt] (10.240) edge (10.240|-11.north);
\path[latex-latex,line width=0.75pt] (10.260) edge (10.260|-11.north);
\path[latex-latex,line width=0.75pt] (10.280) edge (10.280|-11.north);
\path[latex-latex,line width=0.75pt] (10.300) edge (10.300|-11.north);
\path[latex-latex,line width=0.75pt] (12.240) edge (12.240|-13.north);
\path[latex-latex,line width=0.75pt] (12.260) edge (12.260|-13.north);
\path[latex-latex,line width=0.75pt] (12.280) edge (12.280|-13.north);
\path[latex-latex,line width=0.75pt] (12.300) edge (12.300|-13.north);
\path[latex-latex,line width=0.75pt] (14.240) edge (14.240|-15.north);
\path[latex-latex,line width=0.75pt] (14.260) edge (14.260|-15.north);
\path[latex-latex,line width=0.75pt] (14.280) edge (14.280|-15.north);
\path[latex-latex,line width=0.75pt] (14.300) edge (14.300|-15.north);

\path[latex-latex,line width=0.75pt] (4.10) edge (4.10-|0.west);
\path[latex-latex,line width=0.75pt] (4.350) edge (4.350-|0.west);
\path[latex-latex,line width=0.75pt] (7.10) edge (7.10-|3.west);
\path[latex-latex,line width=0.75pt] (7.350) edge (7.350-|3.west);
\path[latex-latex,line width=0.75pt] (8.10) edge (8.10-|12.west);
\path[latex-latex,line width=0.75pt] (8.350) edge (8.350-|12.west);
\path[latex-latex,line width=0.75pt] (11.10) edge (11.10-|15.west);
\path[latex-latex,line width=0.75pt] (11.350) edge (11.350-|15.west);

\path[latex-latex,line width=0.75pt] (5.10) edge (1.170);
\path[latex-latex,line width=0.75pt] (6.10) edge (2.170);
\path[latex-latex,line width=0.75pt] (0.10) edge (8.170);
\path[latex-latex,line width=0.75pt] (1.10) edge (9.170);
\path[latex-latex,line width=0.75pt] (9) edge (2);
\path[latex-latex,line width=0.75pt] (10) edge (1);
\path[latex-latex,line width=0.75pt] (2.10) edge (10.170);
\path[latex-latex,line width=0.75pt] (3.10) edge (11.170);
\path[latex-latex,line width=0.75pt] (9.10) edge (13.170);
\path[latex-latex,line width=0.75pt] (10.10) edge (14.170);
\path[latex-latex,line width=0.75pt] (5) edge (6);
\path[latex-latex,line width=0.75pt] (13) edge (14);

\draw[latex-latex,line width=0.75pt] (4.170) -| (-3.5, 2.43) |- (6.170);
\draw[latex-latex,line width=0.75pt] (5.170) -| (-3.6999999999999997, 2.43) |- (7.170);
\draw[latex-latex,line width=0.75pt] (12.10) -| (3.5, 2.43) |- (14.10);
\draw[latex-latex,line width=0.75pt] (13.10) -| (3.6999999999999997, 2.43) |- (15.10);

\draw[latex-latex,gray] (0.350) -| (-0.1,0.35);
\draw[latex-latex,gray] (1.350) -| (-0.30000000000000004,0.35);
\draw[latex-latex,gray] (2.350) -| (-0.5,0.35);
\draw[latex-latex,gray] (3.350) -| (-0.7000000000000001,0.35);
\draw[latex-latex,gray] (4.190) -| (-4.5,0.35);
\draw[latex-latex,gray] (5.190) -| (-4.3,0.35);
\draw[latex-latex,gray] (6.190) -| (-4.1,0.35);
\draw[latex-latex,gray] (7.190) -| (-3.8999999999999995,0.35);
\draw[latex-latex,gray] (8.190) -| (0.1,0.35);
\draw[latex-latex,gray] (9.190) -| (0.30000000000000004,0.35);
\draw[latex-latex,gray] (10.190) -| (0.5,0.35);
\draw[latex-latex,gray] (11.190) -| (0.7000000000000001,0.35);
\draw[latex-latex,gray] (12.350) -| (4.5,0.35);
\draw[latex-latex,gray] (13.350) -| (4.3,0.35);
\draw[latex-latex,gray] (14.350) -| (4.1,0.35);
\draw[latex-latex,gray] (15.350) -| (3.8999999999999995,0.35);

\node[node] (16) at (-1.4, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (17) at (-1.4, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (18) at (-1.4, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (19) at (-1.4, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (20) at (-2.8, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (21) at (-2.8, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (22) at (-2.8, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (23) at (-2.8, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (24) at (1.4, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (25) at (1.4, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (26) at (1.4, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (27) at (1.4, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (28) at (2.8, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (29) at (2.8, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (30) at (2.8, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (31) at (2.8, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};

\path[latex-latex,line width=0.75pt] (16.240) edge (16.240|-17.north);
\path[latex-latex,line width=0.75pt] (16.260) edge (16.260|-17.north);
\path[latex-latex,line width=0.75pt] (16.280) edge (16.280|-17.north);
\path[latex-latex,line width=0.75pt] (16.300) edge (16.300|-17.north);
\path[latex-latex,line width=0.75pt] (18.240) edge (18.240|-19.north);
\path[latex-latex,line width=0.75pt] (18.260) edge (18.260|-19.north);
\path[latex-latex,line width=0.75pt] (18.280) edge (18.280|-19.north);
\path[latex-latex,line width=0.75pt] (18.300) edge (18.300|-19.north);
\path[latex-latex,line width=0.75pt] (20.240) edge (20.240|-21.north);
\path[latex-latex,line width=0.75pt] (20.260) edge (20.260|-21.north);
\path[latex-latex,line width=0.75pt] (20.280) edge (20.280|-21.north);
\path[latex-latex,line width=0.75pt] (20.300) edge (20.300|-21.north);
\path[latex-latex,line width=0.75pt] (22.240) edge (22.240|-23.north);
\path[latex-latex,line width=0.75pt] (22.260) edge (22.260|-23.north);
\path[latex-latex,line width=0.75pt] (22.280) edge (22.280|-23.north);
\path[latex-latex,line width=0.75pt] (22.300) edge (22.300|-23.north);
\path[latex-latex,line width=0.75pt] (24.240) edge (24.240|-25.north);
\path[latex-latex,line width=0.75pt] (24.260) edge (24.260|-25.north);
\path[latex-latex,line width=0.75pt] (24.280) edge (24.280|-25.north);
\path[latex-latex,line width=0.75pt] (24.300) edge (24.300|-25.north);
\path[latex-latex,line width=0.75pt] (26.240) edge (26.240|-27.north);
\path[latex-latex,line width=0.75pt] (26.260) edge (26.260|-27.north);
\path[latex-latex,line width=0.75pt] (26.280) edge (26.280|-27.north);
\path[latex-latex,line width=0.75pt] (26.300) edge (26.300|-27.north);
\path[latex-latex,line width=0.75pt] (28.240) edge (28.240|-29.north);
\path[latex-latex,line width=0.75pt] (28.260) edge (28.260|-29.north);
\path[latex-latex,line width=0.75pt] (28.280) edge (28.280|-29.north);
\path[latex-latex,line width=0.75pt] (28.300) edge (28.300|-29.north);
\path[latex-latex,line width=0.75pt] (30.240) edge (30.240|-31.north);
\path[latex-latex,line width=0.75pt] (30.260) edge (30.260|-31.north);
\path[latex-latex,line width=0.75pt] (30.280) edge (30.280|-31.north);
\path[latex-latex,line width=0.75pt] (30.300) edge (30.300|-31.north);

\path[latex-latex,line width=0.75pt] (20.10) edge (20.10-|16.west);
\path[latex-latex,line width=0.75pt] (20.350) edge (20.350-|16.west);
\path[latex-latex,line width=0.75pt] (23.10) edge (23.10-|19.west);
\path[latex-latex,line width=0.75pt] (23.350) edge (23.350-|19.west);
\path[latex-latex,line width=0.75pt] (24.10) edge (24.10-|28.west);
\path[latex-latex,line width=0.75pt] (24.350) edge (24.350-|28.west);
\path[latex-latex,line width=0.75pt] (27.10) edge (27.10-|31.west);
\path[latex-latex,line width=0.75pt] (27.350) edge (27.350-|31.west);

\path[latex-latex,line width=0.75pt] (21.350) edge (17.190);
\path[latex-latex,line width=0.75pt] (22.350) edge (18.190);
\path[latex-latex,line width=0.75pt] (16.350) edge (24.190);
\path[latex-latex,line width=0.75pt] (17.350) edge (25.190);
\path[latex-latex,line width=0.75pt] (25) edge (18);
\path[latex-latex,line width=0.75pt] (26) edge (17);
\path[latex-latex,line width=0.75pt] (18.350) edge (26.190);
\path[latex-latex,line width=0.75pt] (19.350) edge (27.190);
\path[latex-latex,line width=0.75pt] (25.350) edge (29.190);
\path[latex-latex,line width=0.75pt] (26.350) edge (30.190);
\path[latex-latex,line width=0.75pt] (21) edge (22);
\path[latex-latex,line width=0.75pt] (29) edge (30);

\draw[latex-latex,line width=0.75pt] (20.190) -| (-3.5, -2.43) |- (22.190);
\draw[latex-latex,line width=0.75pt] (21.190) -| (-3.6999999999999997, -2.43) |- (23.190);
\draw[latex-latex,line width=0.75pt] (28.350) -| (3.5, -2.43) |- (30.350);
\draw[latex-latex,line width=0.75pt] (29.350) -| (3.6999999999999997, -2.43) |- (31.350);

\draw[latex-latex,gray] (16.10) -| (-0.7,-0.35);
\draw[latex-latex,gray] (17.10) -| (-0.49999999999999994,-0.35);
\draw[latex-latex,gray] (18.10) -| (-0.29999999999999993,-0.35);
\draw[latex-latex,gray] (19.10) -| (-0.09999999999999987,-0.35);
\draw[latex-latex,gray] (20.170) -| (-3.9,-0.35);
\draw[latex-latex,gray] (21.170) -| (-4.1000000000000005,-0.35);
\draw[latex-latex,gray] (22.170) -| (-4.3,-0.35);
\draw[latex-latex,gray] (23.170) -| (-4.5,-0.35);
\draw[latex-latex,gray] (24.170) -| (0.7,-0.35);
\draw[latex-latex,gray] (25.170) -| (0.49999999999999994,-0.35);
\draw[latex-latex,gray] (26.170) -| (0.29999999999999993,-0.35);
\draw[latex-latex,gray] (27.170) -| (0.09999999999999987,-0.35);
\draw[latex-latex,gray] (28.10) -| (3.9,-0.35);
\draw[latex-latex,gray] (29.10) -| (4.1000000000000005,-0.35);
\draw[latex-latex,gray] (30.10) -| (4.3,-0.35);
\draw[latex-latex,gray] (31.10) -| (4.5,-0.35);

\node[gray, rotate=90] at (-4.7, 2.6) {16GB/s};
% \node[] at (-4.1, 4.26) {50GB/s};
\node[rotate=90] at (-3.7, 4.26) {50GB/s};
\end{tikzpicture}
}

==> figures/mi250_topo_single.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
% \draw (-5,-0.35) rectangle (5,0.35);
% \node at (0,0) {InfiniBand Switch};

\node[rectangle, minimum width=12cm, minimum height=0.9cm] (20) at (0,-0.1) {\large{InfiniBand Switch Fabric}};
\draw[thick] (20.north west) -- (20.north east);
\draw[thick] (20.south west) -- (20.south east);

\node[node] (0) at (-1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (1) at (-1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (2) at (-1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (3) at (-1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (4) at (-2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (5) at (-2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (6) at (-2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (7) at (-2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (8) at (1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (9) at (1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (10) at (1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (11) at (1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (12) at (2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (13) at (2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (14) at (2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (15) at (2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};

\path[latex-latex,line width=0.75pt] (0.240) edge (0.240|-1.north);
\path[latex-latex,line width=0.75pt] (0.260) edge (0.260|-1.north);
\path[latex-latex,line width=0.75pt] (0.280) edge (0.280|-1.north);
\path[latex-latex,line width=0.75pt] (0.300) edge (0.300|-1.north);
\path[latex-latex,line width=0.75pt] (2.240) edge (2.240|-3.north);
\path[latex-latex,line width=0.75pt] (2.260) edge (2.260|-3.north);
\path[latex-latex,line width=0.75pt] (2.280) edge (2.280|-3.north);
\path[latex-latex,line width=0.75pt] (2.300) edge (2.300|-3.north);
\path[latex-latex,line width=0.75pt] (4.240) edge (4.240|-5.north);
\path[latex-latex,line width=0.75pt] (4.260) edge (4.260|-5.north);
\path[latex-latex,line width=0.75pt] (4.280) edge (4.280|-5.north);
\path[latex-latex,line width=0.75pt] (4.300) edge (4.300|-5.north);
\path[latex-latex,line width=0.75pt] (6.240) edge (6.240|-7.north);
\path[latex-latex,line width=0.75pt] (6.260) edge (6.260|-7.north);
\path[latex-latex,line width=0.75pt] (6.280) edge (6.280|-7.north);
\path[latex-latex,line width=0.75pt] (6.300) edge (6.300|-7.north);
\path[latex-latex,line width=0.75pt] (8.240) edge (8.240|-9.north);
\path[latex-latex,line width=0.75pt] (8.260) edge (8.260|-9.north);
\path[latex-latex,line width=0.75pt] (8.280) edge (8.280|-9.north);
\path[latex-latex,line width=0.75pt] (8.300) edge (8.300|-9.north);
\path[latex-latex,line width=0.75pt] (10.240) edge (10.240|-11.north);
\path[latex-latex,line width=0.75pt] (10.260) edge (10.260|-11.north);
\path[latex-latex,line width=0.75pt] (10.280) edge (10.280|-11.north);
\path[latex-latex,line width=0.75pt] (10.300) edge (10.300|-11.north);
\path[latex-latex,line width=0.75pt] (12.240) edge (12.240|-13.north);
\path[latex-latex,line width=0.75pt] (12.260) edge (12.260|-13.north);
\path[latex-latex,line width=0.75pt] (12.280) edge (12.280|-13.north);
\path[latex-latex,line width=0.75pt] (12.300) edge (12.300|-13.north);
\path[latex-latex,line width=0.75pt] (14.240) edge (14.240|-15.north);
\path[latex-latex,line width=0.75pt] (14.260) edge (14.260|-15.north);
\path[latex-latex,line width=0.75pt] (14.280) edge (14.280|-15.north);
\path[latex-latex,line width=0.75pt] (14.300) edge (14.300|-15.north);

\path[latex-latex,line width=0.75pt] (4.10) edge (4.10-|0.west);
\path[latex-latex,line width=0.75pt] (4.350) edge (4.350-|0.west);
\path[latex-latex,line width=0.75pt] (7.10) edge (7.10-|3.west);
\path[latex-latex,line width=0.75pt] (7.350) edge (7.350-|3.west);
\path[latex-latex,line width=0.75pt] (8.10) edge (8.10-|12.west);
\path[latex-latex,line width=0.75pt] (8.350) edge (8.350-|12.west);
\path[latex-latex,line width=0.75pt] (11.10) edge (11.10-|15.west);
\path[latex-latex,line width=0.75pt] (11.350) edge (11.350-|15.west);

\path[latex-latex,line width=0.75pt] (5.10) edge (1.170);
\path[latex-latex,line width=0.75pt] (6.10) edge (2.170);
\path[latex-latex,line width=0.75pt] (0.10) edge (8.170);
\path[latex-latex,line width=0.75pt] (1.10) edge (9.170);
\path[latex-latex,line width=0.75pt] (9) edge (2);
\path[latex-latex,line width=0.75pt] (10) edge (1);
\path[latex-latex,line width=0.75pt] (2.10) edge (10.170);
\path[latex-latex,line width=0.75pt] (3.10) edge (11.170);
\path[latex-latex,line width=0.75pt] (9.10) edge (13.170);
\path[latex-latex,line width=0.75pt] (10.10) edge (14.170);
\path[latex-latex,line width=0.75pt] (5) edge (6);
\path[latex-latex,line width=0.75pt] (13) edge (14);

\draw[latex-latex,line width=0.75pt] (4.170) -| (-3.5, 2.43) |- (6.170);
\draw[latex-latex,line width=0.75pt] (5.170) -| (-3.6999999999999997, 2.43) |- (7.170);
\draw[latex-latex,line width=0.75pt] (12.10) -| (3.5, 2.43) |- (14.10);
\draw[latex-latex,line width=0.75pt] (13.10) -| (3.6999999999999997, 2.43) |- (15.10);

\draw[latex-latex,gray] (0.350) -| (-0.1,0.35);
\draw[latex-latex,gray] (1.350) -| (-0.30000000000000004,0.35);
\draw[latex-latex,gray] (2.350) -| (-0.5,0.35);
\draw[latex-latex,gray] (3.350) -| (-0.7000000000000001,0.35);
\draw[latex-latex,gray] (4.190) -| (-4.5,0.35);
\draw[latex-latex,gray] (5.190) -| (-4.3,0.35);
\draw[latex-latex,gray] (6.190) -| (-4.1,0.35);
\draw[latex-latex,gray] (7.190) -| (-3.8999999999999995,0.35);
\draw[latex-latex,gray] (8.190) -| (0.1,0.35);
\draw[latex-latex,gray] (9.190) -| (0.30000000000000004,0.35);
\draw[latex-latex,gray] (10.190) -| (0.5,0.35);
\draw[latex-latex,gray] (11.190) -| (0.7000000000000001,0.35);
\draw[latex-latex,gray] (12.350) -| (4.5,0.35);
\draw[latex-latex,gray] (13.350) -| (4.3,0.35);
\draw[latex-latex,gray] (14.350) -| (4.1,0.35);
\draw[latex-latex,gray] (15.350) -| (3.8999999999999995,0.35);

\node[gray] at (-5.15, 2.6) {16GB/s};
\node[] at (-4.1, 4.26) {50GB/s};
\end{tikzpicture}
}

==> figures/mi250_tree.tex <==
\scalebox{0.58}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
\draw (-4,-0.35) rectangle (4,0.35);
% \node at (0,0) {InfiniBand Switch};

\node[node,line width=1.5pt] (0) at (-1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (1) at (-1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (2) at (-1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (3) at (-1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (4) at (-2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (5) at (-2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (6) at (-2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (7) at (-2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (8) at (1.4, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (9) at (1.4, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (10) at (1.4, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (11) at (1.4, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (12) at (2.8, 4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (13) at (2.8, 3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (14) at (2.8, 2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (15) at (2.8, 1.1099999999999999) {\scalebox{0.8}[1]{GPU}};

\path[-latex] (0) edge (1);
\path[-latex] (0) edge (4);
\path[-latex] (0.10) edge (8.170);
\path[-latex] (1) edge (5);
\path[-latex] (1) edge (9);
\path[-latex] (1) edge (10);
\draw[-latex] (4.west) -| (-3.5, 2.43) |- (6.west);
\path[-latex] (8) edge (12);
\draw[-latex] (5.west) -| (-3.6999999999999997, 2.43) |- (7.west);
\path[-latex] (9) edge (2);
\path[-latex] (10) edge (11);
\path[-latex] (10) edge (14);
\path[-latex] (12) edge (13);
\path[-latex] (2) edge (3);
\path[-latex] (14) edge (15);

\node[node] (16) at (-1.4, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (17) at (-1.4, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (18) at (-1.4, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (19) at (-1.4, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (20) at (-2.8, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (21) at (-2.8, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (22) at (-2.8, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (23) at (-2.8, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (24) at (1.4, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (25) at (1.4, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (26) at (1.4, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (27) at (1.4, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};
\node[node] (28) at (2.8, -1.1099999999999999) {\scalebox{0.8}[1]{GPU}};
\node[node] (29) at (2.8, -2.37) {\scalebox{0.8}[1]{GPU}};
\node[node] (30) at (2.8, -3.63) {\scalebox{0.8}[1]{GPU}};
\node[node] (31) at (2.8, -4.890000000000001) {\scalebox{0.8}[1]{GPU}};

\path[-latex] (16) edge (17);
\path[-latex] (16) edge (20);
\path[-latex] (16.350) edge (24.190);
\path[-latex] (17) edge (25);
\path[-latex] (17) edge (26);
\path[-latex] (20) edge (21);
\draw[-latex] (20.west) -| (-3.5, -2.43) |- (22.west);
\path[-latex] (24) edge (28);
\path[-latex] (25) edge (18);
\path[-latex] (26) edge (27);
\path[-latex] (26) edge (30);
\path[-latex] (22) edge (23);
\path[-latex] (28) edge (29);
\path[-latex] (18) edge (19);
\path[-latex] (30) edge (31);

\draw[-latex] (0.350) -| (-0.5, 0) |- (16.10);
\end{tikzpicture}
}

==> figures/topo.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \path[latex-latex,anchor=east,line width=1pt] (10.north) edge node {$10b$} (10.north|-14.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
    
    \path[latex-latex,anchor=east,line width=1pt] (0.south) edge node {$10b$} (0.south|-4.north);
    \path[latex-latex,line width=1pt] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[latex-latex,anchor=east] (0.north) edge node {$b$} (0.north|-20.south);
    \path[latex-latex] (1.north) edge (1.north|-20.south);
    \path[latex-latex] (2.north) edge (2.north|-20.south);
    \path[latex-latex] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,anchor=east] (10.south) edge node {$b$} (10.south|-20.north);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[latex-latex] (12.south) edge (12.south|-20.north);
    \path[latex-latex] (13.south) edge (13.south|-20.north);

    \draw[line width=0.75pt, dashed] plot [smooth, tension=1.5] coordinates { (-2.75,1.5) (0,0.7) (2.75,1.5) };
    \node[font=\Large] at (2.5, 1.7) {$S^*$};
\end{tikzpicture}
}

==> figures/topo2.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \path[latex-latex,anchor=east,line width=1pt] (10.north) edge node {$10$} (10.north|-14.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
    
    \path[latex-latex,anchor=east,line width=1pt] (0.south) edge node {$10$} (0.south|-4.north);
    \path[latex-latex,line width=1pt] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[latex-latex,anchor=east] (0.north) edge node {$1$} (0.north|-20.south);
    \path[latex-latex] (1.north) edge (1.north|-20.south);
    \path[latex-latex] (2.north) edge (2.north|-20.south);
    \path[latex-latex] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,anchor=east] (10.south) edge node {$1$} (10.south|-20.north);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[latex-latex] (12.south) edge (12.south|-20.north);
    \path[latex-latex] (13.south) edge (13.south|-20.north);
\end{tikzpicture}
}

==> figures/topo_fixed_k.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \path[latex-latex,anchor=east,line width=1pt] (10.north) edge node {$10b$} (10.north|-14.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
    
    \path[latex-latex,anchor=east,line width=1pt] (0.south) edge node {$10b$} (0.south|-4.north);
    \path[latex-latex,line width=1pt] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[latex-latex,anchor=east] (0.north) edge node {$b$} (0.north|-20.south);
    \path[latex-latex] (1.north) edge (1.north|-20.south);
    \path[latex-latex] (2.north) edge (2.north|-20.south);
    \path[latex-latex] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,anchor=east] (10.south) edge node {$b$} (10.south|-20.north);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[latex-latex] (12.south) edge (12.south|-20.north);
    \path[latex-latex] (13.south) edge (13.south|-20.north);
\end{tikzpicture}
}

==> figures/topo_split3.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};

    \node[node,text width=3.5cm,draw=none]	(14)	at (0,0.5+2.5) {};

    \draw[-latex,line width=1pt] (10.north) to[out=70, in=110] (11.north);
    \draw[-latex,line width=1pt] (11.north) to[out=70, in=110] (12.north);
    \draw[-latex,line width=1pt] (12.north) to[out=70, in=110] (13.north);
    \draw[-latex, anchor=south,line width=1pt] (13.70) to[out=110, in=70] node {$10$} (10.110);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    
    \node[node,text width=3.5cm,draw=none]	(4)	at (0,-0.5-2.5) {};
    
    \draw[-latex,line width=1pt] (0.south) to[out=-70, in=-110] (1.south);
    \draw[-latex,line width=1pt] (1.south) to[out=-70, in=-110] (2.south);
    \draw[-latex,line width=1pt] (2.south) to[out=-70, in=-110] (3.south);
    \draw[-latex, anchor=north,line width=1pt] (3.-70) to[out=-110, in=-70] node {$10$} (0.-110);
    
    \path[latex-latex, anchor=east] (0.north) edge node {$1$} (0.north|-10.south);
    \path[latex-latex] (1.north) edge (1.north|-11.south);
    \path[latex-latex] (2.north) edge (2.north|-12.south);
    \path[latex-latex] (3.north) edge (3.north|-13.south);
\end{tikzpicture}
}

==> figures/topo_split_auxiliary.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {};
    \node[node]	(11)	at (-0.5,2.5-1) {};
    \node[node]	(12)	at (0.5,2.5-1) {$u$};
    \node[node]	(13)	at (1.5,2.5-1) {$t$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {};
    
    \path[latex-latex,line width=1pt,gray] (10.north) edge (10.north|-14.south);
    \path[latex-latex,line width=1pt,gray] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt,gray] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt,gray] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {};
    \node[node]	(1)	at (-0.5,1-2.5) {$c$};
    \node[node]	(2)	at (0.5,1-2.5) {};
    \node[node]	(3)	at (1.5,1-2.5) {};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {};
    
    \path[latex-latex,line width=1pt,gray] (0.south) edge (0.south|-4.north);
    \path[latex-latex,line width=1pt,gray] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt,gray] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt,gray] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w$};
    
    \path[latex-latex,gray] (0.north) edge (0.north|-20.south);
    \path[latex-latex,gray] (1.north) edge (1.north|-20.south);
    \path[latex-latex,gray] (2.north) edge (2.north|-20.south);
    \path[latex-latex,gray] (3.north) edge (3.north|-20.south);
    
    \path[latex-latex,gray] (10.south) edge (10.south|-20.north);
    \path[latex-latex,gray] (11.south) edge (11.south|-20.north);
    \path[latex-latex,gray] (12.south) edge (12.south|-20.north);
    \path[latex-latex,gray] (13.south) edge (13.south|-20.north);

    \draw[line width=0.75pt, dashed] plot [smooth, tension=1.5] coordinates { (-2.75,1.5) (0,0.7) (2.75,1.5) };

    \node[circle,line width=1pt,draw=blue] (00)    at (2.5, 2.25) {\textcolor{blue}{$s$}};
    \draw[-latex,line width=1pt,blue] (00) to[bend right=28] node[above,pos=0.3]{$k$} (10);
    \draw[-latex,line width=1pt,blue] (00) to[bend right=25] (11);
    \draw[-latex,line width=1pt,blue] (00) to[bend right=25] (12);
    \draw[-latex,line width=1pt,blue] (00) to[bend right=25] (13);

    \draw[-latex,line width=1pt,blue] (00) to[bend left=35] (0);
    \draw[-latex,line width=1pt,blue] (00) to[bend left=35] (1);
    \draw[-latex,line width=1pt,blue] (00) to[bend left=35] (2);
    \draw[-latex,line width=1pt,blue] (00) to[bend left=25] node[right,pos=0.8]{$k$} (3);

    \draw[-latex,line width=1pt,color=red,anchor=north] plot [smooth, tension=1] coordinates { (12.-70) (1,0.85) (13.-110) };
    \node at (1,0.6) {\textcolor{red}{$\infty$}};
    \draw[-latex,line width=1pt,red,anchor=north] (12) to[bend right=38] node {$\infty$} (00);
    \draw[-latex,line width=1pt,red,anchor=west] (1) to[bend right=20] node {$\infty$} (20);
\end{tikzpicture}
}

==> figures/topo_split_example.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \path[latex-latex,line width=1pt] (10.north) edge (10.north|-14.south);
    \path[latex-latex,line width=1pt] (11.north) edge (11.north|-14.south);
    \path[latex-latex,line width=1pt] (12.north) edge (12.north|-14.south);
    \path[latex-latex,line width=1pt] (13.north) edge (13.north|-14.south);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
    
    \path[latex-latex,line width=1pt] (0.south) edge (0.south|-4.north);
    \path[latex-latex,line width=1pt] (1.south) edge (1.south|-4.north);
    \path[latex-latex,line width=1pt] (2.south) edge (2.south|-4.north);
    \path[latex-latex,line width=1pt] (3.south) edge (3.south|-4.north);
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[latex-,densely dashed,red] (0.77) edge (0.77|-20.south);
    \path[latex-] (0.103|-20.south) edge (0.103);
    \path[latex-latex] (1.north) edge (1.north|-20.south);
    \path[latex-latex] (2.north) edge (2.north|-20.south);
    \path[latex-latex] (3.north) edge (3.north|-20.south);
    
    \path[-latex,densely dashed,red] (10.-77) edge (10.-77|-20.north);
    \path[-latex] (10.-103|-20.north) edge (10.-103);
    \path[latex-latex] (11.south) edge (11.south|-20.north);
    \path[-latex,densely dashed,blue] (12.-77) edge (12.-77|-20.north);
    \path[-latex] (12.-103|-20.north) edge (12.-103);
    \path[-latex] (13.-77) edge (13.-77|-20.north);
    \path[-latex,densely dashed,blue] (13.-103|-20.north) edge (13.-103);

    \path[latex-,red] (0.60) edge[bend right=20] (10.-60);
    \draw[-latex,color=blue] plot [smooth, tension=1] coordinates { (12.-60) (1,0.85) (13.-120) };

    \draw[line width=0.75pt, dashed] plot [smooth, tension=1.5] coordinates { (-2.75,1.5) (0,0.7) (2.75,1.5) };
    \node[font=\Large] at (2.5, 1.7) {$S^*$};
\end{tikzpicture}
}

==> figures/topo_split_tree.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node, line width=1pt]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};

    \node[node,text width=3.5cm,draw=none]	(14)	at (0,0.5+2.5) {};

    \draw[-latex,anchor=south] (10.north) to[out=70, in=110] node {$1$} (11.north);
    \draw[-latex] (11.north) to[out=70, in=110] (12.north);
    \draw[-latex] (12.north) to[out=70, in=110] (13.north);
    \draw[-latex, draw=none] (13.70) to[out=110, in=70] (10.110);
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};

    \node[node,text width=3.5cm,draw=none]	(4)	at (0,-0.5-2.5) {};
    
    \draw[-latex,anchor=north] (0.south) to[out=-70, in=-110] node {$1$} (1.south);
    \draw[-latex] (1.south) to[out=-70, in=-110] (2.south);
    \draw[-latex] (2.south) to[out=-70, in=-110] (3.south);
    \draw[-latex, draw=none] (3.-70) to[out=-110, in=-70] (0.-110);
    
    \path[latex-,anchor=east] (0.north) edge node {$1$} (0.north|-10.south);
\end{tikzpicture}
}

==> figures/topo_tree2.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node, line width=1pt]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \draw (10.north) -- node [anchor=east] {$b$} ($(14.south -| -1, 0)$);
    \draw[-latex] ($(14.south -| -1, 0)$) -- (11.north);
    
    \draw (11.north) -- ($(14.south -| 0, 0)$);
    \draw[-latex] ($(14.south -| 0, 0)$) -- (12.north);
    
    \draw (12.north) -- ($(14.south -| 1, 0)$);
    \draw[-latex] ($(14.south -| 1, 0)$) -- (13.north);
    
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[-latex] (10.south) edge (0.north);
    
    \draw (0.south) -- node [anchor=east] {$b$} ($(4.north -| -1, 0)$);
    \draw[-latex] ($(4.north -| -1, 0)$) -- (1.south);
    
    \draw (1.south) -- ($(4.north -| 0, 0)$);
    \draw[-latex] ($(4.north -| 0, 0)$) -- (2.south);
    
    \draw (2.south) -- ($(4.north -| 1, 0)$);
    \draw[-latex] ($(4.north -| 1, 0)$) -- (3.south);

    \path[anchor=east] (10.south) edge [draw=none] node {$b$} (10.south|-20.north);
\end{tikzpicture}
}

==> figures/topo_tree_ina.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node/.style={rectangle,draw=black,minimum size=7mm,align=center}]
    \node[node, line width=1pt]	(10)	at (-1.5,2.5-1) {$c_{1,1}$};
    \node[node]	(11)	at (-0.5,2.5-1) {$c_{1,2}$};
    \node[node]	(12)	at (0.5,2.5-1) {$c_{1,3}$};
    \node[node]	(13)	at (1.5,2.5-1) {$c_{1,4}$};
    \node[node,text width=3.5cm]	(14)	at (0,0.5+2.5) {Switch $w_1$};
    
    \draw (10.north) -- node [anchor=east] {$b$} ($(14.south -| -1, 0)$);
    \draw[-latex] ($(14.south -| -1, 0)$) -- (11.north);
    
    % \draw (11.north) -- ($(14.south -| 0, 0)$);
    \draw[-latex] ($(14.south -| 0, 0)$) -- (12.north);
    
    % \draw (12.north) -- ($(14.south -| 1, 0)$);
    \draw[-latex] ($(14.south -| 1, 0)$) -- (13.north);
    
    
    \node[node]	(0)	at (-1.5,1-2.5) {$c_{2,1}$};
    \node[node]	(1)	at (-0.5,1-2.5) {$c_{2,2}$};
    \node[node]	(2)	at (0.5,1-2.5) {$c_{2,3}$};
    \node[node]	(3)	at (1.5,1-2.5) {$c_{2,4}$};
    \node[node,text width=3.5cm]	(4)	at (0,-0.5-2.5) {Switch $w_2$};
            
    \node[node,text width=4cm]	(20)	at (0,0) {Switch $w_0$};
    
    \path[-latex] (10.south) edge (0.north);
    
    \draw (0.south) -- node [anchor=east] {$b$} ($(4.north -| -1, 0)$);
    \draw[-latex] ($(4.north -| -1, 0)$) -- (1.south);
    
    % \draw (1.south) -- ($(4.north -| 0, 0)$);
    \draw[-latex] ($(4.north -| 0, 0)$) -- (2.south);
    
    % \draw (2.south) -- ($(4.north -| 1, 0)$);
    \draw[-latex] ($(4.north -| 1, 0)$) -- (3.south);

    \path[anchor=east,line width=0pt] (10.south) edge node {$b$} (10.south|-20.north);
\end{tikzpicture}
}
